When Types Intersect and Effects Get Handled

We introduce a novel intersection type system for a $\lambda$-calculus with algebraic effects and handlers. The system, inherently behavioral in nature, enjoys the classical properties of intersection type systems, in particular subject reduction and expansion. It thus characterizes the set of terms whose evaluation process terminates and, at the same time, allows reducing the reachability problem to type inference. This new system, the first with these features for a calculus with handlers, induces a system of simple types which, although not guaranteeing termination, is type sound and admits a decidable HOMC problem, unlike similar type systems like Dal Lago and Ghyselen's HEPCF.

==> Definitions/HEBReductions.tex <==
$
\begin{array}{ccc}
\begin{prooftree}
			\hypo{\stJugComput[\Pi_{\comput u}]{ x :: \st M}{\comput u}{\st E}}
			\typeRuleAbs{\stJugValue{\emptyset}{\abs{x}{\comput u}}{\st M\rightarrow \st E}}
			\hypo{\stJugValue[\Pi_{\val v}]{\emptyset}{\val v}{\st M}}
			\typeRuleApp{\stJugComput{\emptyset }{\app{(\abs{x}{\comput u})}{\val v}}{\st E}}
		\end{prooftree}
		& \rightsquigarrow & \stJugComput[\Pi_{\comput u}\sub{x}{\Pi_\val v}]{\emptyset}{\comput u\sub{x}{\val v}}{\st E}\\ \\
		
		%%
		\begin{prooftree}
			\hypo{
				\stJugValue[\Pi_p]
				{x :: \st M \rightarrow \st E}
				{\val v}
				{\st M \rightarrow \st E}}
			%
			\typeRuleFix[1]{
				\stJugValue[\Pi_\val v]
				{\emptyset}
				{\fix{x}{\val v}}
				{\st M \rightarrow \st E}}
			\hypo{\stJugValue{\emptyset}{\val w}{\st M}}
			\typeRuleApp{\stJugComput{\emptyset}{(\fix{x}{\val v})\val w}{\st E}}
			
		\end{prooftree} 
		& \rightsquigarrow & 
		\begin{prooftree}
            \hypo{
                \begin{matrix}
			\hypo{\stJugValue{\emptyset}{\val w}{\st M}}\\
            \hypo{\stJugValue[\Pi_{p}\sub{x}{\Pi_\val v}]{\emptyset}{\val v\sub{x}{\fix{x}{\val v}}}{\st M \rightarrow \st E}}
                \end{matrix}
            }

			\typeRuleApp[1]{\stJugComput{\emptyset}{\app{\val v\sub{x}{\fix{x}{\val v}}}{\val w}}{\st E}}
			
		\end{prooftree} 
    \end{array}
$
\iffalse
	\begin{array}{ccl}

		\scalebox{0.9}{\begin{prooftree}
				\hypo{\stJugValue[\Pi_\val v]{\emptyset}{\val v}{\st M}}
				\typeRuleRet{\stJugComput{\emptyset}{\ret{\val v}}{\itEffectReturn{\st M}}}
				%
				\infer0{\itEffectReturn{\st M} \replaceLeaf{\st M \rightarrow \st F} \st F}
				%
				\hypo{\stJugComput[\Pi_{\comput u}]{ x :: \st M}{\comput u}{\st F}}
				%
				\typeRuleLetin{\stJugComput{\emptyset}{\letin{x}{\ret{\val v}}{\comput u}}{\st F}}
		\end{prooftree}}
		
		& \rightsquigarrow & \stJugComput[\Pi_{\comput u}\sub{x}{\Pi_\val v}]{ \emptyset}{\comput u\sub{x}{\val v}}{\st F}\\ \\
		
		%%
		\scalebox{0.9}{\begin{prooftree}
				\hypo{\stJugComput[\Pi_{\comput u}]{ x :: \st M}{\comput u}{\st E}}
				\typeRuleHandler[1]{\stJugHandler{\emptyset}{\{\retClause{x}{\comput u}\} }{\itEffectReturn{\st M} \Rightarrow \st E}}
				%
				\hypo{\stJugValue[\Pi_\val v]{\emptyset}{\val v}{\st M}}
				\typeRuleRet{\stJugComput{\emptyset}{\ret{\val v}}{\itEffectReturn{\st M}}}
				%
				\typeRuleHandle{\stJugComput{\emptyset}{\handle{\{\retClause{x}{\comput u}\} }{\ret{\val v}}}{\st E}}
		\end{prooftree}}
		& \rightsquigarrow & \stJugComput[\Pi_{\comput u}\sub{x}{\Pi_\val v}]{\emptyset}{\comput u\sub{x}{\val v}}{\st E}\\ \\
		
	\end{array}

	
		\hspace{-2cm}
		\begin{prooftree}
			\hypo{
				\stJugValue[\Pi_{\val v}]
				{\Delta}
				{\val v}
				{\st M}
			}
			%
			\hypo{
				\stJugComput[\Pi_{\comput s}]
				{\Delta; y : \st N}
				{\comput s}
				{\st G}}
			%
			\typeRuleEff{
				\stJugComput
				{\Delta}
				{\effect{\val v}{y}{\comput s}}
				{\itEffect{\sigma}{\st M}{\st N \rightarrow \st G}}
			}
			%
			
			\hypo{\varphi}
			\ellipsis{}{
				\st G
				\replaceLeaf{
					\st M' 
					\rightarrow 
					\st F
				}
				\st E}
			%
			\infer1{
				\itEffect
				{\sigma}{\st M}
				{\st N \rightarrow \st G}
				\replaceLeaf{
					\st M' 
					\rightarrow 
					\st F
				}
				\itEffect
				{\sigma}{\st M}
				{\st N \rightarrow \st E}}
			
			
			\hypo{
				\stJugComput[\Pi_\comput u]
				{\Delta; x : \st M'}
				{\comput u}
				{\st F}}
			%
			\typeRuleLetin{
				\stJugComput
				{\Delta}
				{\letin{x}{\effect{\val v}{y}{\comput s}}{\comput u}}
				{\itEffect
					{\sigma}{\st M}
					{\st N \rightarrow \st E}}
			}
		\end{prooftree}
	
	
		\hspace{-1cm}
		\rightsquigarrow
		\begin{prooftree}
			\hypo{\stJugValue[\Pi_{\val v}]{\Delta}{\val v}{\st M}}
			%
			\hypo{\stJugComput[\Pi_{\comput s}]{\Delta; y : \st N}{\comput s}{\st G}}
			%
			\hypo{\varphi}
			\ellipsis{}{
				\st G
				\replaceLeaf{
					\st M' 
					\rightarrow 
					\st F
				}
				\st E}
			%
			\hypo{\stJugComput[\Pi_\comput u^{(y::\st N)}]
				{\Delta;y::\st N; x : \st M'}
				{\comput u}
				{\st F}}
			%
			\typeRuleLetin{
				\stJugComput
				{\Delta; y : \st N}
				{\letin{x}{\comput s}{\comput u}}
				{\st E}}
			%
			\typeRuleEff{
				\stJugComput
				{\Delta}
				{\effect{\val v}{y}{\letin{x}{\comput s}{\comput u}}}
				{\itEffect
					{\sigma}{\st M}
					{\st N \rightarrow \st E}}}
		\end{prooftree}
	
		\hspace{-1cm}
		\begin{prooftree}
			\hypo{
				\stJugComput[\Pi_{\comput s}]
				{   x :: \st M ;
					r :: \st N \rightarrow \st G}
				{\comput s}
				{\st E}}
			%
			
			\hypo{
				\begin{matrix}
					\{\effectClause{x}{r}{\comput s}\} \handlerCompat \handler h\\
					(
					\itJugHandler[\Pi_{\handler h}]
					{\emptyset}
					{\handler h}
					{\st F \Rightarrow \st G}
					)
				\end{matrix}  
			}
			%
			\typeRuleHandler{
				\itJugHandler
				{\emptyset }
				{\{\effectClause{x}{r}{\comput s}\} \cup \handler h}
				{\itEffect{\sigma}{\it M}
					{\st N \rightarrow \st F}
					\Rightarrow \st E}}
			%
			\hypo{\stJugValue[\Pi_{\val v}]
				{\emptyset}
				{\val v}{\st M}}
			%
			\hypo{
				\stJugComput[\Pi_{\comput u}]
				{y :: \st N}
				{\comput u}
				{\st F}}
			%
			\typeRuleEff{
				\stJugComput
				{ \emptyset}
				{\effect{\val v}{y}{\comput u}}
				{\itEffect
					{\sigma}{\st M}
					{\st N \rightarrow \st F}}}
			%
			\typeRuleHandle{
				\stJugComput
				{\emptyset}
				{\handle
					{\{\effectClause[\sigma]{x}{r}{\comput s}\} \cup \handler h}
					{\effect{\val v}{y}{\comput u}}}
				{\st E}}
		\end{prooftree}
	
	
		\rightsquigarrow \stJugComput[\Pi_\comput{s}\sub{x}{\Pi_\val v^{(r::\st N\rightarrow\st G)}}\sub{r}{\Pi_{\val{\lambda y}}}]{\emptyset }{\comput s \sub{x}{\val v}\sub{r}{\abs{y}{\handle{\handler h}{\comput u}}}}{\st E}
	With
		\begin{prooftree}
			\hypo{
				\itJugHandler[\Xi_{\handler h}^{(y::\st N)}]
				{y::\st N}
				{\handler h}
				{\st F
					\Rightarrow
					\st G}}
			%
			\hypo{
				\itJugComput[\Xi_{\comput u}]
				{ y :: \st N}
				{\comput u}
				{\st F}}
			%
			\typeRuleHandle{
				\itJugComput
				{ y :: \st N}
				{\handle{\handler h}{\comput u}}
				{\st G}
			}
			%
			\typeRuleAbs{
				\itJugValue
				{\emptyset}
				{\abs{y}{\handle{\handler h}{\comput u}}}
				{\st N \rightarrow \st G}
			}
		\end{prooftree}
	\fi

==> Definitions/NewRefinementRelation.tex <==
$
    \begin{array}{c}
        \begin{array}{ccc}
            \begin{prooftree}
            \hypo{0<n \le m}
            %
            \typeRuleInt[1]{\itJugValue{\Delta}{\int n}{\typeInt{m}}}
        \end{prooftree}
        \refrelsym
        \begin{prooftree}
                \hypo{\it M \in \{\itSetEmpty, \itSet{\typeInt{n}}\}}
            %
            \typeRuleInt[1]{\itJugValue{\emptyset}{\int n}{\it M}}
        \end{prooftree}
        &\hspace{0.1cm} &
    % Var
        \begin{prooftree}
            \typeRuleVar{\stJugValue{\Delta;x :: \st M}
                {x}{\st M}}
        \end{prooftree}
        \refrelsym
        \begin{prooftree}
            \typeRuleVar{\itJugValue{x : \it M }
                {x}{\it M}}
        \end{prooftree}\\
        & & 
         \text{if } \refrel{\st M}{\it M}
        \end{array}
    % Int
    
    \\[0.7cm]
    \iffalse
    % Abs
    \begin{prooftree}
                \hypo{\stJugComput[\Pi']
                    {\Delta; x :: \st M}
                    {\comput t}{\st E}}
                %
            \typeRuleAbs{\stJugValue
                {\Delta}
                {\abs{x}{\comput t}}
                {\st M \rightarrow \st E}}
        \end{prooftree}
        \refrelsym
        \begin{prooftree}
                \hypo{(\itJugComput[\Xi_i]
                    {\Gamma_i; x : \it M_i }
                    {\comput t}{\it E_i})_{\rangeI}}
                %
            \typeRuleAbs{\itJugValue
                {+_{\rangeI} \Gamma_i}
                {\abs{x}{\comput t}}
                {\itSet{\it M_i \rightarrow \it E_i}_{\rangeI}}}
        \end{prooftree}\\
        \text{if } \refrel{\Pi'}{\Xi_i} \; \forall \rangeI
    \\[0.5cm]
    \fi
    % Fix
        \begin{prooftree}
                \hypo{
                    \stJugValue[\Pi_1]
                        {\Delta; x::\st M\rightarrow \st E}
                        {\val v}
                        {\st M \rightarrow \st E}}
            %
            \typeRuleFix[1]{
                \stJugValue
                    {\Delta}
                    {\fix{x}{\val v}}
                    {\st M \rightarrow \st E}}
        \end{prooftree}
        \refrelsym 
         \begin{prooftree}
                \hypo{
                    \itJugValue[\Xi_1]
                        {\Gamma_1; x:\itSetEmpty}
                        {\val v}
                        {\itSet{\it M_i \rightarrow \it E_i}_{\rangeI}}}
            %
            %
            \typeRuleFixBase{
                \stJugValue
                    {\Gamma_1 }
                    {\fix{x}{\val v}}
                    {\itSet{\it M_i \rightarrow \it E_i}_{\rangeI}}}
        \end{prooftree}
        \\[0.5cm]
        \text{if } \refrel{\Pi_1}{\Xi_1}\\[0.3cm]

        \begin{prooftree}
                \hypo{
                    \stJugValue[\Pi_1]
                        {\Delta; x::\st M\rightarrow \st E}
                        {\val v}
                        {\st M \rightarrow \st E}}
            %
            \typeRuleFix[1]{
                \stJugValue[\Pi]
                    {\Delta}
                    {\fix{x}{\val v}}
                    {\st M \rightarrow \st E}}
        \end{prooftree}
        \\[0.5cm]
        \refrelsym 
         \begin{prooftree}
                \hypo{
                    \itJugValue[\Xi_1]
                        {\Gamma_1; x:\it N}
                        {\val v}
                        {\itSet{\it M_i \rightarrow \it E_i}_{\rangeI}}}
            %
                \hypo{
                    \itJugValue[\Xi_2]
                        {\Gamma_2}
                        {\fix{x}{\val v}}
                        {\it N}}
            %
            \typeRuleFixRec{
                \itJugValue
                    {\Gamma_1 + \Gamma_2}
                    {\fix{x}{\val v}}
                    {\itSet{\it M_i \rightarrow \it E_i}_{\rangeI}}}
        \end{prooftree}
        \\[0.5cm]
        \text{if } \refrel{\Pi_1}{\Xi_1}  \text{ and } \refrel{\Pi}{\Xi_2}\\[0.4cm]

    %%% Let Typing Rule
        \begin{prooftree}
                \hypo{\stJugComput[\Pi_1]{\Delta}{\comput t}{\st E}}
            %
            \hypo{
                    \st E
                        \replaceLeaf{\st M \rightarrow \st G}
                    \st F}
            %
                \hypo{\stJugComput[\Pi_2]
                        {\Delta; x :: \st M}
                        {\comput u}
                        {\st G}}
            %
            \typeRuleLetin[3]{
                \stJugComput
                    {\Delta}
                    {\letin{x}{\comput t}{\comput u}}
                    {\st F}
            }
        \end{prooftree}
    \\[0.5cm]
    \refrelsym 
    \begin{prooftree}
                \hypo{\itJugComput[\Xi]{\Gamma}{\comput t}{\it E}}
            %
                \hypo{
                    \it E
                        \replaceLeaf{\it M_i \rightarrow \it G_i}[\rangeI]
                    \it F}
            %
                \hypo{
                    (\itJugComput[\Xi_i]
                        {\Gamma_i; x : \it M_i}
                        {\comput u}
                        {\it G_i}
                    )_{\rangeI}}
            %
            \typeRuleLetin{
                \itJugComput
                    {\Gamma +_{\rangeI} \Gamma_i}
                    {\letin{x}{\comput t}{\comput u}}
                    {\it F}
            }
        \end{prooftree}\\[0.5cm]
        \text{if } \refrel{\Pi_1}{\Xi} \text{ and } \refrel{\Pi_2}{\Xi_i} \text{ for each } \rangeI
        \\[0.4cm]
        \iffalse
    %%% Case Typing Rule
        \begin{prooftree}
                \hypo{\stJugValue[\Pi]
                    {\Delta}{\val v}
                    {\typeInt n}}
            %
                \hypo{(
                    \stJugComput[\Pi_k]{\Delta}{\comput t_k}{\st U})_{ 0<k\le n}}
            \typeRuleCase[2]{\stJugComput
                {\Delta }
                {\case{\val v}{\comput t_1, \ldots, \comput t_n}}
                {\st U}}
        \end{prooftree}
    \\[0.5cm]
    \refrelsym 
    \begin{prooftree}
                \hypo{\itJugValue[\Xi]
                    {\Gamma_1}{\val v}
                    {\itSet{\typeInt m}}}
            %
                \hypo{\itJugComput[\Xi_m]
                    {\Gamma_m}{\comput t_m}
                    {\it E}}
            %
                \hypo{0 < m \leq n}
            %
            \typeRuleCase[3]{\itJugComput
                {\Gamma_1 + \Gamma_m}
                {\case{\val v}{\comput t_1, \ldots, \comput t_n}}
                {\it E}}
        \end{prooftree}\\
        \text{if } \refrel{\Pi}{\Xi} \text{ and } \refrel{\Pi_m}{\Xi_m}
        \\[0.5cm]
    %%%% Return Typing Rule
        \begin{prooftree}
                \hypo{\stJugValue[\Pi]{\Delta}{\val v}
                    {\st M}}
            %
            \typeRuleRet{\stJugComput
                {\Delta}{\ret{\val v}}
                {\itEffectReturn{\st M}}}
        \end{prooftree}
        \refrelsym 
        \begin{prooftree}
                \hypo{\itJugValue[\Xi]{\Gamma}{\val v}
                    {\it M}}
            %
            \typeRuleRet{\itJugComput
                {\Gamma}{\ret{\val v}}
                {\itEffectReturn{\it M}}}
        \end{prooftree}\\
        \text{if } \refrel{\Pi}{\Xi} 
        \\[0.5cm] 
    %%%% Application Typing Rule
    \begin{prooftree}
                \hypo{\stJugValue[\Pi_1]{\Delta}{\val v}                    {\st M \rightarrow \st U}}
            %
                \hypo{\stJugValue[\Pi_2]{\Delta}{\val w}{\st M}}
            %
            \typeRuleApp{\stJugComput
                {\Delta}
                {\app{\val v}{\val w}}
                {\st U}}
        \end{prooftree}
        \refrelsym
        \begin{prooftree}
                \hypo{\itJugValue[\Xi_1]{\Gamma_1}{\val v}
                    {\itSet{\it M \rightarrow \it E}}}
            %
                \hypo{\itJugValue[\Xi_2]{\Gamma_2}{\val w}{\it M}}
            %
            \typeRuleApp{\itJugComput
                {\Gamma_1 + \Gamma_2}
                {\app{\val v}{\val w}}
                {\it E}}
        \end{prooftree}\\      
        \text{if } \refrel{\Pi_1}{\Xi_1} \text{ and } \refrel{\Pi_2}{\Xi_2}\\[0.5cm] 
\fi
    %%%% Effect Typing Rule
     \begin{prooftree}
            %
                \hypo{\stJugValue[\Pi_1]
                    {\Delta}
                    {\val v}
                    {\st M}}
            %
                \hypo{
                    \stJugComput[\Pi_2]
                        {\Delta; x :: \st N}
                        {\comput t}
                        {\st E}}
            
            %
            \typeRuleEff[2]{
                \stJugComput
                    {\Delta }
                    {\effect{\val v}{x}{\comput t}}
                    {\itEffect{\sigma}{\st M}{\st N \rightarrow \st E}}
                }
        \end{prooftree}
    \\[0.5cm]
    \refrelsym 
     \begin{prooftree}
            %
                \hypo{\itJugValue[\Xi]
                    {\Gamma}
                    {\val v}
                    {\it M}}
            %
                \hypo{(
                    \itJugComput[\Xi_i]
                        {\Gamma_i; x : \it N_i}
                        {\comput t}
                        {\it E_i}
                )_{\rangeI}}
            %
            \typeRuleEff{
                \itJugComput
                    {\Gamma +_{\rangeI} \Gamma_i}
                    {\effect{\val v}{x}{\comput t}}
                    {\itEffect{\sigma}{\it M}{\it N_i \rightarrow \it E_i}_{\rangeI}}
                }
        \end{prooftree}\\[0.5cm]
        \text{if } \refrel{\Pi_1}{\Xi} \text{ and } \refrel{\Pi_2}{\Xi_i} \text{ for each }\rangeI
        \\[0.4cm]
\iffalse
    %%%% Handler Typing Rule
        \begin{prooftree}
            \hypo{\stJugHandler[\Pi_1]{\Delta}{\handler h}
                {\st F \Rightarrow \st E}}
            \hypo{\stJugComput[\Pi_2]{\Delta}{\comput t}{\st F}}
            \typeRuleHandle{\stJugComput
                {\Delta}
                {\handle{\handler h}{\comput t}}{\st E}}
        \end{prooftree}
    \\[0.5cm]
    \refrelsym
    \begin{prooftree}
            \hypo{\itJugHandler[\Xi_1]{\Gamma_1}{\handler h}
                {\it F \Rightarrow \it E}}
            \hypo{\itJugComput[\Xi_2]{\Gamma_2}{\comput t}{\it F}}
            \typeRuleHandle{\itJugComput
                {\Gamma_1 + \Gamma_2}
                {\handle{\handler h}{\comput t}}
                {\it E}}
        \end{prooftree}\\
        \text{if } \refrel{\Pi_1}{\Xi_1} \text{ and } \refrel{\Pi_2}{\Xi_2}
        \\[0.5cm]

    %%%% Handler Branches Typing Rule : Return
    \begin{prooftree}
    \hypo{
        \stJugComput[\Pi]
            {\Delta; y :: \st M}
            {\comput t}
            {\st E}
            }
            %
             \hypo{\{\retClause{y}{\comput t}\} \handlerCompat \handler h}
            \typeRuleHandlerRet[2]{\stJugHandler
                {\Delta'}
                {\{\retClause{y}{\comput t}\} \cup \handler h}
                {\itEffectReturn{\st M} \Rightarrow \st E}
            }
    \end{prooftree}
    \\[0.5cm]
    \refrelsym
    \begin{prooftree}
    \hypo{
        \itJugComput[\Xi]
            {\Gamma; y :: \it M}
            {\comput t}
            {\it E}
            }
            %
             \hypo{\{\retClause{y}{\comput t}\} \handlerCompat \handler h}
            \typeRuleHandlerRet[2]{\itJugHandler
                {\Gamma}
                {\{\retClause{y}{\comput t}\} \cup \handler h}
                {\itEffectReturn{\it M} \Rightarrow \it E}
            }
    \end{prooftree}\\ 
    \text{if } \refrel{\Pi}{\Xi}
    \\[0.5cm]
    \fi
    %%%% Handler Branches Typing Rule : Effect
        \begin{prooftree}
    \hypo{
        \stJugComput[\Pi_1]
            {\Delta; y :: \st M;r :: \st N \rightarrow \st G}
            {\comput t}
            {\st E}
            }
            %
            \hypo{\begin{matrix}
                \{\effectClause{y}{r}{\comput t}\} \handlerCompat \handler h\\
               \stJugHandler[\Pi_2]
                    {\Delta}%
                    {\handler h}%
                    {\st F \Rightarrow \st G}
            \end{matrix}}
            %
            \typeRuleHandlerSigma[2]{\stJugHandler
                {\Delta }
                {\{\effectClause{y}{r}{\comput t}\} \cup \handler h}
                {\itEffect{\sigma}{\st M}
                                    {\st N
                                        \rightarrow 
                                    \st F
                                }
                                    \Rightarrow 
                                \st E}
            }
            \end{prooftree}
        \\[0.6cm] \refrelsym
        \begin{prooftree}
                        \hypo{%
                            \itJugComput[\Xi]
                                {\Gamma;
                                    y : \it M;
                                    r : \itSet*{\it N_i \rightarrow \it G_i}_{\rangeI}}%
                                {\comput t}%
                                {\it E}%
                            }%
                    %

                    \hypo{\begin{matrix}
                \{\effectClause{y}{r}{\comput t}\} \handlerCompat \handler h\\
               (
                            \itJugHandler[\Xi_i]
                                {\Gamma_i}%
                                {\handler h}%
                                {\it F_i \Rightarrow \it G_i}%
                        )_{\rangeI}
            \end{matrix}}

                    %
                    \typeRuleHandlerSigma[2]{%
                        \itJugHandler%
                            {\Gamma +_{\rangeI} \Gamma_i}%
                            {\{\effectClause{y}{r}{\comput t}\} \cup \handler h}%
                            {
                                \itEffect{\sigma}{\it M}
                                    {\it N_i
                                        \rightarrow 
                                    \it F_i
                                }_{\rangeI}
                                    \Rightarrow 
                                \it E
                            }%
                    }%
        \end{prooftree}\\[0.7cm]
        \text{if } \refrel{\Pi_1}{\Xi} \text{ and } \refrel{\Pi_2}{\Xi_i} \text{ for each }\rangeI
    \end{array}
$

==> Definitions/NewRefinementTypes.tex <==
$
        \begin{array}{c}
            \begin{array}{ccccccc}
    % IntEmpty
                \begin{prooftree}
                    \infer0{
                        \refrel{\typeInt n}{\itSetEmpty}
                    }
                \end{prooftree}
                &\hspace{0.6cm}&
    % Int
                \begin{prooftree}
                    \hypo{0<n \le m}
                    \infer1{\refrel{\typeInt{m}}{\itSet{\typeInt{n}}}
                    }
                \end{prooftree}
                  &\hspace{0.6cm}&
        % Effect
                   \begin{prooftree}

                    \hypo{\refrel{\st{M}}{\it M} }

                    \hypo{\left(
                        \refrel{\st{N}}{\it N_i} 
                    \right)_{\rangeI}}

                    \hypo{\left(
                        \refrel{\st E}{\it E_i} 
                    \right)_{\rangeI}}
                %
                \infer3{\refrel{\itEffect{\sigma}{\st M}{\st N \rightarrow \st E}}{\itEffect{\sigma}{\it M}{\it N_i \rightarrow \it E_i}_{\rangeI}}
                }
            \end{prooftree}
            \end{array}
        \\[0.5cm]
    

        \begin{array}{ccccc}
            % Arrow

                \begin{prooftree}
                    \hypo{\left(
                        \refrel{\st{M}}{\it M_i}
                    \right)_{\rangeI}}

                    \hypo{\left(
                        \refrel{\st{U}}{\it E_i} 
                    \right)_{\rangeI}}
                %
                \infer2{\refrel{\st{M} \rightarrow \st{U}}{\itSet{\it M_i \rightarrow \it E_i}_{\rangeI}}
                }
            \end{prooftree}
             & \hspace{0.6cm}&
    % Return
                \begin{prooftree}
                        \hypo{\refrel{\st{M}}{\it M} }
                    %
                    \infer1{\refrel{\itEffectReturn{\st M}}{\itEffectReturn{\it M}}
                    }
                \end{prooftree}
        &\hspace{0.6cm}&
    % Handlers
                \begin{prooftree}
                        \hypo{\refrel{\st S}{\it E} }
                        \hypo{\refrel{\st U}{\it F}}
                    %
                    \infer2{
                        \refrel{\st S \Rightarrow \st U}{\it E \Rightarrow \it F}
                    }
                \end{prooftree}
       
            \end{array}
        \end{array}
    $


==> Definitions/RefinementTypes.tex <==
$
        \begin{array}{c}
            \begin{array}{ccccccc}
    % IntEmpty
                \begin{prooftree}
                    \infer0{
                        \refrel{\typeInt n}{\itSetEmpty}
                    }
                \end{prooftree}
                &\hspace{0.3cm}&
    % Int
                \begin{prooftree}
                    \hypo{0<n \le m}
                    \infer1{\refrel{\typeInt{m}}{\itSet{\typeInt{n}}}
                    }
                \end{prooftree}
            
        &\hspace{0.3cm}&  
            % Effect
            \begin{prooftree}
                    \hypo{\effectSpec{\st{M}}{\st{N}} \in \effectCtxt E}

                    \hypo{\refrel{\st{M}}{\it M} }

                    \hypo{\left(
                        \refrel{\st{N}}{\it N_i} 
                    \right)_{\rangeI}}

                    \hypo{\left(
                        \refrel{\stEffect{\st L}}{\it E_i} 
                    \right)_{\rangeI}}
                %
                \infer4{\refrel{\stEffect{\st L}}{\itEffect{\sigma}{\it M}{\it N_i \rightarrow \it E_i}_{\rangeI}}
                }
            \end{prooftree}
            \end{array}
                \\[0.5cm]

        \begin{array}{ccccc}
            % Arrow
            \begin{prooftree}
                    \hypo{\left(
                        \refrel{\st{M}}{\it M_i}
                    \right)_{\rangeI}}

                    \hypo{\left(
                        \refrel{\st{U}}{\it E_i} 
                    \right)_{\rangeI}}
                %
                \infer2{\refrel{\st{M} \rightarrow \st{U}}{\itSet{\it M_i \rightarrow \it E_i}_{\rangeI}}
                }
            \end{prooftree}
            & \hspace{0.5cm}&
    % Return
                \begin{prooftree}
                        \hypo{\refrel{\st{M}}{\it M} }
                    %
                    \infer1{\refrel{\stEffect{\st{M}}}{\itEffectReturn{\it M}}
                    }
                \end{prooftree}
        &\hspace{0.5cm}&
    % Handlers
                \begin{prooftree}
                        \hypo{\refrel{\st S}{\it E} }
                        \hypo{\refrel{\st U}{\it F}}
                    %
                    \infer2{
                        \refrel{\st S \Rightarrow \st U}{\it E \Rightarrow \it F}
                    }
                \end{prooftree}
            \end{array}
        \end{array}
    $

==> Definitions/SimpleLeafReplacement.tex <==
$
    \begin{array}{ccc}
        \begin{prooftree}
            \infer0{
                \itEffectReturn{\st M}
                    \replaceLeaf{\st M \rightarrow \st E}
                \st E
            }
        \end{prooftree}
        &\hspace{0.5cm}&
        \begin{prooftree}
                \hypo{
                    \st F
                        \replaceLeaf{
                            \st M \rightarrow \st G
                            }
                    \st E
                }
            %
            \infer1{
                \itEffect{\sigma}{\st M'}
                        {\st N \rightarrow \st F}
                \replaceLeaf{
                    \st M \rightarrow \st G
                    }
                \itEffect{\sigma}{\st M'}
                    {\st N \rightarrow \st E}}
        \end{prooftree}
    \end{array}
$

==> Definitions/estType.tex <==
$
        \begin{array}{c}
           \hspace{0.4cm} \begin{array}{ccccc}
                %Int
                \begin{prooftree}
                    \hypo{0<n\le m}
                    \typeRuleInt[1]{\stJugValue{\Delta}{\int n}{\typeInt{m}}}
                \end{prooftree}
                &\hspace{0.87cm} &
                % Var
                \begin{prooftree}
                    \typeRuleVar{\stJugValue{\Delta;x :: \st M}{x}{\st M}}
                \end{prooftree}
           
             & \hspace{0.87cm} &
            % Abs
                \begin{prooftree}
                        \hypo{\stJugComput{\Delta; x :: \st M}{\comput t}{\st E}}
                    %
                    \typeRuleAbs{\stJugValue{\Delta}{\abs{x}{\comput t}}{\st M \rightarrow \st E}}
                \end{prooftree}\hspace{0.4cm}
                \end{array}\\[0.5cm]
            \begin{array}{ccc}
                % Fix
            \begin{prooftree}
                    \hypo{
                        \stJugValue
                            {\Delta; x :: \st M \rightarrow \st E}
                            {\val v}
                            {\st M \rightarrow \st E}}
                    
                \typeRuleFix[1]{
                    \stJugValue
                        {\Delta }
                        {\fix{x}{\val v}}
                        {\st M \rightarrow \st E}}
            \end{prooftree}

            &\hspace{0.9cm} &

             %%% Application Typing Rule
                \begin{prooftree}
                        \hypo{\stJugValue{\Delta}{\val v}{\st M \rightarrow \st E}}
                    %
                        \hypo{\stJugValue{\Delta}{\val w}{\st M}}
                    %
                    \typeRuleApp{\stJugComput{\Delta}{\app{\val v}{\val w}}{\st E}}
                \end{prooftree}

            \end{array}
        
            \\[0.5cm]
            
            %%% Let Typing Rule
                \begin{prooftree}
                        \hypo{\stJugComput{\Delta}{\comput t}{\st E}}
                    %
                        \hypo{
                            \st E
                                \replaceLeaf{\st M \rightarrow \st G}
                            \st F}
                    %
                        \hypo{
                            \stJugComput
                                {\Delta; x :: \st M}
                                {\comput u}
                                {\st G}
                            }
                    %
                    \typeRuleLetin{
                        \stJugComput
                            {\Delta}
                            {\letin{x}{\comput t}{\comput u}}
                            {\st F}
                    }
                \end{prooftree}\\[0.5cm]
           
            \begin{array}{ccc}
            %%% Case Typing Rule
                \begin{prooftree}
                        \hypo{\stJugValue{\Delta}{\val v}{\typeInt{n}}}
                    %
                        \hypo{(\stJugComput{\Delta}{\comput t_i}{\st E}
                            )_{ 0<i\le n}}
                    %
                    \typeRuleCase[2]{\stJugComput{\Delta }{\case{\val v}{\comput t_1, \ldots, \comput t_n}}{\st E}}
                \end{prooftree}
                &\hspace{0.9cm}&
            %%%% Return Typing Rule
                \begin{prooftree}
                        \hypo{\stJugValue{\Delta}{\val v}{\st M}}
                    %
                    \typeRuleRet{\stJugComput{\Delta}{\ret{\val v}}{\itEffectReturn{\st M}}}
                \end{prooftree}
            \\[0.5cm]
            \end{array}
        \\
            \begin{array}{c}
        %%%% Effect Typing Rule
                \begin{prooftree}
                        \hypo{
                            \stJugValue
                                {\Delta}
                                {\val v}
                                {\st M}
                        }
                    %
                        \hypo{
                            \stJugComput
                                {\Delta; x :: \st N}
                                {\comput t}
                                {\st E}
                        }
                    %
                    \typeRuleEff{
                        \stJugComput
                            {\Delta}
                            {\effect{\val v}{x}{\comput t}}
                            {\itEffect{\sigma}{\st M}{\st N \rightarrow \st E}}
                        }
                \end{prooftree}
            % \\[0.5cm]
            \qquad\qquad\quad
        %%%% Handle Typing Rule
                \begin{prooftree}
                    \hypo{\stJugHandler{\Delta}{\handler h}{\st F \Rightarrow \st E}}
                    \hypo{\stJugComput{\Delta}{\comput t}{\st F}}
                    \typeRuleHandle{\stJugComput{\Delta}{\handle{\handler h}{\comput t}}{\st E}}
                \end{prooftree}
            \\[0.5cm]
        %%%% Handler Typing Rule
          \begin{prooftree}
                \hypo{\stJugComput
                    {\Delta;
                        y :: \st M}
                    {\comput t}
                    {\st E}}
                \hypo{\{\retClause{y}{\comput t}\} \handlerCompat \handler h}%
            \typeRuleHandlerRet[2]{\stJugHandler
                {\Delta}
                {\{\retClause{y}{\comput t}\}\cup \handler h}%
                {\itEffectReturn{\st M} \Rightarrow \st E}
            }%
        \end{prooftree}\\[0.5cm]


            \begin{prooftree}
                        \hypo{%
                            \stJugComput%
                                {\Delta;
                                    y :: \st M;
                                    r :: \st N \rightarrow \st G}%
                                {\comput t}%
                                {\st E}%
                            }%
                    %
                        \hypo{%
                            \stJugHandler%
                                {\Delta}%
                                {\handler h}%
                                {\st F \Rightarrow \st G}%
                        }%
                    %
                        \hypo{\{\effectClause{y}{r}{\comput t}\} \handlerCompat \handler h}%
                    %
                    \typeRuleHandlerSigma[3]{%
                        \stJugHandler%
                            {\Delta}%
                            {\{\effectClause{y}{r}{\comput t}\} \cup \handler h}%
                            {
                                \itEffect{\sigma}{\st M}
                                    {\st N
                                        \rightarrow 
                                    \st F
                                }
                                    \Rightarrow 
                                \st E
                            }%
                    }%
                \end{prooftree}
                
                
               
            \end{array}
        \end{array}
    $


==> Definitions/etType.tex <==
$
        \begin{array}{c}
            \begin{array}{ccccc}
            % Int
                \begin{prooftree}
                        \hypo{\it M \in \{\itSetEmpty, \itSet{\typeInt{n}}\}}
                    %
                    \typeRuleInt[1]{\itJugValue{\emptyset}{\int n}{\it M}}
                \end{prooftree}
            & \hspace{0.3cm}&
            % Var
                \begin{prooftree}
                    \typeRuleVar{\itJugValue{x : \it M}{x}{\it M}}
                \end{prooftree}

            % Abs
               &\hspace{0.3cm} &
               \begin{prooftree}
                        \hypo{(\itJugComput{\Gamma_i; x : \it M_i}{\comput t}{\it E_i})_{\rangeI}}
                    %
                    \typeRuleAbs{\itJugValue{+_{\rangeI} \Gamma_i}{\abs{x}{\comput t}}{\itSet{\it M_i \rightarrow \it E_i}_{\rangeI}}}
                \end{prooftree}
               
            \end{array} \\[0.5cm]
        
         \begin{array}{ccc}
            \begin{prooftree}
                    \hypo{
                        \itJugValue
                            {\Gamma_1; x : \itSetEmpty}
                            {\val v}
                            {\itSet{\it M_i \rightarrow \it E_i}_{\rangeI}}}
                %
                %
                \typeRuleFixBase{
                    \itJugValue
                        {\Gamma_1}
                        {\fix{x}{\val v}}
                        {\itSet{\it M_i \rightarrow \it E_i}_{\rangeI}}}
            \end{prooftree}& \hspace{0.3cm}&

             %%% Application Typing Rule
                \begin{prooftree}
                        \hypo{\itJugValue{\Gamma_1}{\val v}{\itSet{\it M \rightarrow \it E}}}
                    %
                        \hypo{\itJugValue{\Gamma_2}{\val w}{\it M}}
                    %
                    \typeRuleApp{\itJugComput{\Gamma_1 + \Gamma_2}{\app{\val v}{\val w}}{\it E}}
                \end{prooftree}
            
         \end{array} \\[0.5cm]
        % Fix
            
         \begin{prooftree}
                    \hypo{
                        \itJugValue
                            {\Gamma_1; x : \it N}
                            {\val v}
                            {\itSet{\it M_i \rightarrow \it E_i}_{\rangeI}}}
                %
                    \hypo{
                        \itJugValue
                            {\Gamma_2}
                            {\fix{x}{\val v}}
                            {\it N}}
                %
                \typeRuleFixRec{
                    \itJugValue
                        {\Gamma_1 + \Gamma_2}
                        {\fix{x}{\val v}}
                        {\itSet{\it M_i \rightarrow \it E_i}_{\rangeI}}}
            \end{prooftree}
           
            \\[0.5cm]
            
            %%% Let Typing Rule
                \begin{prooftree}
                        \hypo{\itJugComput{\Gamma}{\comput t}{\it E}}
                    %
                        \hypo{
                            \it E
                                \replaceLeaf{\it M_i \rightarrow \it G_i}[\rangeI]
                            \it F}
                    %
                        \hypo{
                            (\itJugComput
                                {\Gamma_i; x : \it M_i}
                                {\comput u}
                                {\it G_i}
                            )_{\rangeI}}
                    %
                    \typeRuleLetin{
                        \itJugComput
                            {\Gamma + (+_{\rangeI} \Gamma_i)}
                            {\letin{x}{\comput t}{\comput u}}
                            {\it F}
                    }
                \end{prooftree}\\[0.5cm]
              
            \begin{array}{ccc}
                
            %%% Case Typing Rule
                \begin{prooftree}
                        \hypo{\itJugValue{\Gamma_1}{\val v}{\itSet{\typeInt{m}}}}
                    %
                        \hypo{0 < m \leq n}
                    %
                       \hypo{\itJugComput{\Gamma_2}{\comput t_m}{\it E}}
                    %
                    \typeRuleCase[3]{\itJugComput{\Gamma_1 + \Gamma_2}{\case{\val v}{\comput t_1, \ldots, \comput t_n}}{\it E}}
                \end{prooftree}
                & \hspace{0.3cm}&
            %%%% Return Typing Rule
                \begin{prooftree}
                        \hypo{\itJugValue{\Gamma}{\val v}{\it M}}
                    %
                    \typeRuleRet{\itJugComput{\Gamma}{\ret{\val v}}{\itEffectReturn{\it M}}}
                \end{prooftree}
            \\[0.5cm]
            \end{array}
        \\
            \begin{array}{c}
        %%%% Effect Typing Rule
                \begin{prooftree}
                        \hypo{
                            \itJugValue
                                {\Gamma}
                                {\val v}
                                {\it M}
                        }
                    %
                        \hypo{(
                            \itJugComput
                                {\Gamma_i; x : \it N_i}
                                {\comput t}
                                {\it E_i}
                        )_{\rangeI}}
                    %
                    \typeRuleEff{
                        \itJugComput
                            {\Gamma + (+_{\rangeI} \Gamma_i)}
                            {\effect{\val v}{x}{\comput t}}
                            {\itEffect{\sigma}{\it M}{\it N_i \rightarrow \it E_i}_{\rangeI}}
                        }
                \end{prooftree}
            % \\[0.75cm]
            \hspace{0.8cm}
        %%%% Handle Typing Rule
                \begin{prooftree}
                    \hypo{\itJugHandler{\Gamma_1}{\handler h}{\it F \Rightarrow \it E}}
                    \hypo{\itJugComput{\Gamma_2}{\comput t}{\it F}}
                    \typeRuleHandle{\itJugComput{\Gamma_1 + \Gamma_2}{\handle{\handler h}{\comput t}}{\it E}}
                \end{prooftree}
            \\[0.5cm]
        %%%% Handler Typing Rule
            \begin{prooftree}
                \hypo{\itJugComput
                    {\Gamma;
                        y : \it M}
                    {\comput t}
                    {\it E}}
                \hypo{\{\retClause{y}{\comput t}\} \handlerCompat \handler h}%
            \typeRuleHandlerRet[2]{\itJugHandler
                {\Gamma}
                {\{\retClause{y}{\comput t}\}\cup \handler h }%
                {\itEffectReturn{\it M} \Rightarrow \it E}
            }%
        \end{prooftree}\\[0.5cm]

        \begin{prooftree}
                        \hypo{%
                            \itJugComput%
                                {\Gamma;
                                    y : \it M;
                                    r : \itSet*{\it N_i \rightarrow \it G_i}_{\rangeI}}%
                                {\comput t}%
                                {\it E}%
                            }%
                    %
                        \hypo{(%
                            \itJugHandler%
                                {\Gamma_i}%
                                {\handler h}%
                                {\it F_i \Rightarrow \it G_i}%
                        )_{\rangeI}}%
                    %
                        \hypo{\{\effectClause{y}{r}{\comput t}\} \handlerCompat \handler h}%
                    %
                    \typeRuleHandlerSigma[3]{%
                        \itJugHandler%
                            {\Gamma + (+_{\rangeI} \Gamma_i)}%
                            {\{\effectClause{y}{r}{\comput t}\} \cup \handler h}%
                            {
                                \itEffect{\sigma}{\it M}
                                    {\it N_i
                                        \rightarrow 
                                    \it F_i
                                }_{\rangeI}
                                    \Rightarrow 
                                \it E
                            }%
                    }%
                \end{prooftree}
            \end{array}
        \end{array}
    $

==> Definitions/stType.tex <==
%\resizebox{\textwidth}{!}{
$
        \begin{array}{c}
            \begin{array}{ccccc}
            % Int
                \begin{prooftree}
                        \hypo{0<n \le m}
                    %
                    \typeRuleInt[1]{\stJugValue{\Delta}{\int n}{\typeInt m}}
                \end{prooftree}
                &&
            % Var
                \begin{prooftree}
                    \typeRuleVar{\stJugValue{\Delta;x :: \st M}
                        {x}{\st M}}
                \end{prooftree}
            \\[0.5cm]
             % Abs
                \begin{prooftree}
                        \hypo{ \Delta; x :: \st M \vdash \comput t :: \st U}
                        %
                    \typeRuleAbs{\stJugValue
                        {\Delta}
                        {\abs{x}{\comput t}}
                        {\st M \rightarrow \st U}}
                \end{prooftree}
        &\hspace{0.6cm}&           
         % Fix
                \begin{prooftree}
                        \hypo{
                            \stJugValue
                                {\Delta; x :: \st M \rightarrow \st U}
                                {\val v}
                                {\st M \rightarrow \st U}}
                    %
                    \typeRuleFix[1]{
                        \stJugValue
                            {\Delta}
                            {\fix{x}{\val v}}
                            {\st M \rightarrow \st U}}
                \end{prooftree}
                \\[0.5cm]
            \end{array}
            \\
        \begin{array}{ccc}
        %%% Let Typing Rule
                \begin{prooftree}
                        \hypo{\stJugComput
                            {\Delta}
                            {\comput t}
                            {\stEffect{\st M}}}
                    %
                        \hypo{\stJugComput
                            {\Delta; x :: \st M}
                            {\comput u}
                            {\stEffect{\st N}}}
                    %
                    \typeRuleLetin[2]{\stJugComput
                            {\Delta}
                            {\letin{x}{\comput t}{\comput u}}
                            {\stEffect{\st N}}}
                \end{prooftree}
            & \hspace{0.6cm}&
        %%%% Handle Typing Rule
                \begin{prooftree}
                    \hypo{\stJugHandler{\Delta}{\handler h}
                        {\st S \Rightarrow \st U}}
                    \hypo{\stJugComput{\Delta}{\comput t}{\st S}}
                    \typeRuleHandle{\stJugComput
                        {\Delta}
                        {\handle{\handler h}{\comput t}}{\st U}}
                \end{prooftree}
            \end{array}
            \\[0.5cm]
            \begin{array}{ccc}
        %%% Application Typing Rule
                \begin{prooftree}
                        \hypo{\stJugValue
                            {\Delta}
                            {\val v}
                            {\st M \rightarrow \st U}}
                    %
                        \hypo{\stJugValue
                            {\Delta}
                            {\val w}
                            {\st M}}
                    %
                    \typeRuleApp{\stJugComput
                        {\Delta}
                        {\app{\val v}{\val w}}
                        {\st U}}
                \end{prooftree}
            &\hspace{0.6cm} &
        %%% Case Typing Rule
                \begin{prooftree}
                        \hypo{\stJugValue
                            {\Delta}{\val v}{\typeInt n}}
                    %
                        \hypo{(\stJugComput
                            {\Delta}{\comput t_k}{\st U}
                            )_{ 0<k\le n}}
                    %
                    \typeRuleCase{\stJugComput
                        {\Delta}
                        {\case{\val v}{\comput t_1, \ldots, \comput t_n}}
                        {\st U}}
                \end{prooftree}
            \end{array}
            \\[0.5cm]
            \begin{array}{ccc}
        %%%% Return Typing Rule
                \begin{prooftree}
                        \hypo{\stJugValue
                            {\Delta}
                            {\val v}
                            {\st M}}
                    %
                    \typeRuleRet{\stJugComput
                        {\Delta}
                        {\ret{\val v}}
                        {\stEffect{\st M}}}
                \end{prooftree}
            &\hspace{0.8cm}&
        %%%% Effect Typing Rule
                \begin{prooftree}
                        \hypo{\stJugValue
                            {\Delta}
                            {\val v}
                            {\st M}}
                    %
                        \hypo{\stJugComput
                            {\Delta; x :: \st N}
                            {\comput t}
                            {\stEffect{\st L}}}
                    %
                        \hypo{\effectSpec{\st M}{\st N} 
                            \in \effectCtxt E}
                    %
                    \typeRuleEff[3]{
                        \stJugComput
                            {\Delta}
                            {\effect{\val v}{x}{\comput t}}
                            {\stEffect{\st L}}
                        }
                \end{prooftree}
            \end{array}
            \\[0.5cm]
        %%%% Handler Typing Rule
\iffalse
    \begin{prooftree}
    \hypo{
        \stJugComput
            {\Delta; y :: \st M}
            {\comput t}
            {\st U}
            }
            \hypo{
                \stJugHandler%
                    {\Delta}%
                    {\handler h}%
                    {\stEffect{\st M} \Rightarrow \st U}
                }  
            \typeRuleHandlerRet[2]{\stJugHandler
                {\Delta}
                {\{\retClause{y}{\comput t}\}}
                {\stEffect{\st M} \Rightarrow \st U}
            }
    \end{prooftree}
    \\[0.75cm]
    \fi 
    \begin{prooftree}
    \hypo{(
        \stJugComput
            {\Delta; x :: \st L_i;r :: \st N_i \rightarrow \st U}
            {\comput t_i}
            {\st U})_{0<i\leq n}
            }
            %
            \hypo{
                \begin{matrix}
            \stJugComput
            {\Delta; y :: \st M}
            {\comput t}
            {\st U}\\
            \{\sigma_i:{\st L_i}\rightsquigarrow{\st N_i}\in \st E \vsep 0 < i \leq n\}
                \end{matrix}
            }
            %
           % \hypo{\effectSpec{\st M'}{\st N}\in \st E}
            %
            \typeRuleHandler[2]{\stJugHandler
                {\Delta}
                {\{\retClause{y}{\comput t}\} \cup\{\effectClause[\sigma_{\spaceNegII i}]{x}{r}{\comput t_i} \vsep 0 < i \leq n\}}
                {\stEffect{\st M} \Rightarrow \st U}
            }
            \end{prooftree}
    \end{array}
    $
%}

==> Visuals/AlgorithmLogic.tex <==
$
\begin{array}{ccl} 
    \\[-0.2cm]   
    %Int
    \algosym\left(
        \begin{prooftree}
            \hypo{0<n\le m}
                \infer1{\stJugValue{\Delta}{\int n}{\typeInt{m}}}
        \end{prooftree}
    ,\,
    \itJugValue{\Gamma}{\int n}{\it M\in \itSet{\itSetEmpty, \itSet{\typeInt i}}}
    \right)
    &=&
    (\Gamma=\emptyset) \wedge ((\it M=\itSetEmpty) \lor (i=n))\\[0.5cm]
    
    %Var
    \algosym\left(
        \begin{prooftree}
            \infer0{\stJugValue{\Delta;x::\st M}{x}{\st M}}
        \end{prooftree}
    ,\,
    \itJugValue{\Gamma;x:\it N}{x}{\it M}
    \right)
    &=&
   (\Gamma=\emptyset) \land (\it M=\it N) \land (\refrel{\st M}{\it M})\\[0.5cm]

    %Abs
    \algosym\left(
        \begin{prooftree}
                        \hypo{\stJugComput[\Pi']{\Delta; x :: \st M}{\comput t}{\st E}}
                    %
                    \infer1{\stJugValue{\Delta}{\abs{x}{\comput t}}{\st M \rightarrow \st E}}
                \end{prooftree}
    ,\,
    \itJugValue{\Gamma}{\abs{x}{\comput t}}{\itSet*{\it M_i \rightarrow \it E_i}_{\rangeI}}
    \right)
    &=&\begin{array}{c}
        \forall \rangeI.\, \exists \Gamma_i\subseteq \Gamma.\, (\Gamma=+_{\rangeI}\Gamma_i)\\
        \bigwedge_{i\in I}\algo{\Pi'}{\itJugComput{\Gamma_i;x:\it M_i} {\comput t}{\it E_i}} \\
    \end{array}\\[0.5cm]
      
    %Fix
    \algosym\left(
        \begin{array}{c}
                    \begin{prooftree}
                    \hypo{
                        \stJugValue[\Pi_1]
                            {\Delta; x :: \st M \rightarrow \st E}
                            {\val v}
                            {\st M \rightarrow \st E}}
                    
                \infer1{
                    \stJugValue
                        {\Delta}
                        {\fix{x}{\val v}}
                        {\st M \rightarrow \st E}}
            \end{prooftree}
    ,\\[0.3cm]
   \qquad\qquad\quad\qquad\itJugValue{\Gamma}{\fix{x}{\val v}}{\it N}
        \end{array}
    \right)
    &=&\begin{array}{c}
        \exists n\leq |\Refn(\st M\rightarrow\st E)|\cdot |Sub(\Gamma)|.\\
        \forall j\leq n.\, \exists \Gamma_j\subseteq \Gamma.\, (\Gamma=+_{j\leq n}\Gamma_i).\,\\
        \land \forall k\leq n+1.\,\exists \refrel{\st M}{\it M_k}.\\
        \it M_0=\itSetEmpty \land \it M_{n+1}= \it N\\
        \bigwedge_{j\leq n}\algo{\Pi_1}{\itJugValue{\Gamma_j;x:\it M_j}{\val v}{\it M_{j+1}}} \\
    \end{array}\\[1cm]
    

    %App
    \algosym\left(
        \begin{array}{c}
            \begin{prooftree}   
                        \hypo{\stJugValue[\Pi_1]{\Delta}{\val v}{\st M \rightarrow \st E}}         

            \hypo{\stJugValue[\Pi_2]{\Delta}{\val w}{\st M}}
            \infer2{\stJugComput{\Delta}{\app{\val v}{\val w}}{\st E}}
                \end{prooftree}
    ,\\[0.3cm]
   \qquad\qquad\qquad\qquad\quad\qquad\itJugValue{\Gamma}{\app{\val v}{\val w}}{ \it E}
        \end{array}\right)
    &=&\begin{array}{c}
        \exists \refrel{\st M}{\it M}.\,\exists\Gamma_1,\Gamma_2\subseteq \Gamma .\, (\Gamma=\Gamma_1+\Gamma_2)\\
        \wedge\algo{\Pi_1}{\itJugValue{\Gamma_1}{\val v}{\it M \rightarrow\it E}} \\
         \wedge\algo{\Pi_2}{\itJugValue{\Gamma_2}{\val w}{\it M}} \\
        
    \end{array}\\[0.8cm]

    \iffalse
    %Let
    \algosym\Biggl(
        \begin{array}{c}
        \begin{prooftree}
                        \hypo{\stJugComput[\Pi_1]{\Delta}{\comput t}{\st E}}
                    %
                        \hypo{
                            \dots}
                    %
                        \hypo{
                            \stJugComput[\Pi_2]
                                {\Delta; x :: \st M}
                                {\comput u}
                                {\st G}
                            }
                    %
                    \infer3{
                        \stJugComput
                            {\Delta}
                            {\letin{x}{\comput t}{\comput u}}
                            {\st F}
                    }
                \end{prooftree}
    ,\\[0.5cm]
    \qquad\qquad\qquad\qquad\qquad\qquad\itJugComput
                    {\Gamma}
                    {\letin{y}{\comput t}{\comput u}}
                    {\it F}
        \end{array}
    \Biggl)
    =\begin{array}{c}
        \algo{\Pi_1}{\itJugComput{\Gamma'}{\comput t}{\it E}}\bigwedge_{\rangeI}\algo{\Pi_2}{\itJugComput{\Gamma_i;x:\it M_i}{\comput u}{\it G_i}}\\
        \wedge\, \algoleaf{\it E}{\it M_1,\dots,\it M_{|I|}}{\it G_1,\dots,\it G_{|I|}}{\it F} \\
        \exists I\, s.t\, |I|\leq |\it F|, \,\exists\refrel{\st E}{\it E}\\
        \exists\refrel{\st M}{\it M_i},\, \exists\refrel{\st G}{\it G_i},\,
        \exists \Gamma',\Gamma_i\subseteq \Gamma \text{ for }\rangeI \\ s.t. \; \Gamma=\Gamma'+_{\rangeI}\Gamma_i
    \end{array}\\[1cm]

    %Case
    \algosym\Biggl(
        \begin{array}{c}
             \begin{prooftree}
                        \hypo{\stJugValue[\Pi_1]{\Delta}{\val v}{\typeInt{n}}}
                    %
                        \hypo{(\stJugComput[\Pi_2]{\Delta}{\comput t_i}{\st E}
                            )_{ 0<i\le n}}
                    %
                    \infer2{\stJugComput{\Delta }{\case{\val v}{\comput t_1, \ldots, \comput t_n}}{\st E}}
                \end{prooftree}
    ,\\[0.5cm]
   \qquad\qquad\qquad\itJugComput{\Gamma}
        {\case{\val v}{\comput t_1, \ldots, \comput t_n}}{\it E}
        \end{array}    
    \Biggl)
    =\begin{array}{c}
        \algo{\Pi_1}{\itJugValue{\Gamma_1}{\val v}{\itSet{m}}}\wedge \algo{\Pi_2}{\itJugComput{\Gamma_2}{\comput t_m}{\it E}} \\
        \exists \refrel{\typeInt n}{\itSet{\typeInt{m}}} \text{ and }\Gamma_1,\Gamma_2\subseteq \Gamma \; s.t. \; \Gamma=\Gamma_1+\Gamma_2
    \end{array}\\[1cm]

    %Ret
    \algosym\Biggl(
         \begin{prooftree}
                        \hypo{\stJugValue[\Pi_1]{\Delta}{\val v}{\st M}}
                    %
                    \infer1{\stJugComput{\Delta}{\ret{\val v}}{\itEffectReturn{\st M}}}
                \end{prooftree}
    ,\,
   \itJugComput{\Gamma}
        {\ret{\val v}}{\itEffectReturn{\it M}}
    \Biggl)
    =\begin{array}{c}
        \algo{\Pi_1}{\itJugValue{\Gamma}{\val v}{\it M}} 
    \end{array}\\[1cm]

    %Eff
    \algosym\Biggl(
        \begin{array}{c}
           \begin{prooftree}
                        \hypo{
                            \stJugValue[\Pi_1]
                                {\Delta}
                                {\val v}
                                {\st M}
                        }
                    %
                        \hypo{
                            \stJugComput[\Pi_2]
                                {\Delta; x :: \st N}
                                {\comput t}
                                {\st E}
                        }
                    %
                    \infer2{
                        \stJugComput
                            {\Delta}
                            {\effect{\val v}{x}{\comput t}}
                            {\itEffect{\sigma}{\st M}{\st N \rightarrow \st E}}
                        }
                \end{prooftree}
    ,\\[0.5cm]
   \qquad\qquad\itJugComput
            {\Gamma}
            {\effect{\val w}{y}{\comput t}}
            {\itEffect{\sigma}{\it M}{\it N_i \rightarrow \it E_i}_{\rangeI}} 
        \end{array}
    \Biggl)
    =\begin{array}{c}
        \algo{\Pi_1}{\itJugValue{\Gamma'}{\val v}{\it M}}\bigwedge_{i\in I}\algo{\Pi_2}{\itJugComput{\Gamma_i;x:\it N_i}{\comput t}{\it E_i}}\\
        \exists \Gamma',\Gamma_i\subseteq \Gamma \text{ for }\rangeI \; s.t. \; \Gamma=\Gamma'+_{\rangeI}\Gamma_i
    \end{array}\\[1cm]
\fi
    %Handler
    \algosym\left(
        \begin{array}{c}
        \begin{prooftree}
                    \hypo{\stJugHandler[\Pi_1]{\Delta}{\handler h}{\st F \Rightarrow \st E}}
                    \hypo{\stJugComput[\Pi_2]{\Delta}{\comput t}{\st F}}
                    \infer2{\stJugComput{\Delta}{\handle{\handler h}{\comput t}}{\st E}}
                \end{prooftree}
    ,\\[0.3cm]
   \qquad\qquad\qquad\itJugComput{\Gamma}{\handle{\handler h}{\comput t}}{\it E}
        \end{array}
    \right)
    &=&\begin{array}{c}
        \exists \refrel{\st F}{\it F} .\,\exists\Gamma_1,\Gamma_2\subseteq \Gamma .\, (\Gamma=\Gamma_1+\Gamma_2)\\
        \wedge\algo{\Pi_1}{\itJugHandler{\Gamma_1}{\handler h}{\it F \Rightarrow \it E}}\\
        \wedge \algo{\Pi_2}{\itJugComput{\Gamma_2}{\comput t}{\it F}}\\
    \end{array}\\[0.8cm]

\iffalse
    %Handle Ret
    \algosym\Biggl(
        \begin{array}{c}
           \begin{prooftree}
                \hypo{\stJugComput[\Pi_1]
                    {\Delta;
                        y :: \st M}
                    {\comput t}
                    {\st E}}
                
            \infer1{\stJugHandler
                {\Delta}
                {\{\retClause{y}{\comput t}\}}%
                {\itEffectReturn{\st M} \Rightarrow \st E}
            }%
        \end{prooftree}
    ,\\[0.5cm]
   \quad\itJugComput{\Gamma}
        {\{\retClause{y}{\comput t}\}}{\itEffectReturn{\it M}\Rightarrow \it E} 
        \end{array}
    \Biggl)
    =\begin{array}{c}
        \algo{\Pi_1}{\itJugComput{\Gamma;y:\it M}{\comput t}{\it E}} 
    \end{array}\\[1cm]
\fi
    %Handler
    \algosym\left(
        \begin{array}{c}
        \begin{prooftree}

                        \hypo{
                            \begin{matrix}
                                \stJugComput[\Pi_1]%
                                {\Delta;
                                    y :: \st M;
                                    r :: \st N \rightarrow \st G}%
                                {\comput t}%
                                {\st E}\\
                            \stJugHandler[\Pi_2]%
                                {\Delta}%
                                {\handler h}%
                                {\st F \Rightarrow \st G}%
                            \end{matrix}
                        }
                    %
                    \infer1{%
                        \stJugHandler%
                            {\Delta}%
                            {\{\effectClause{y}{r}{\comput t}\} \cup \handler h}%
                            {
                                \itEffect{\sigma}{\st M}
                                    {\st N
                                        \rightarrow 
                                    \st F
                                }
                                    \Rightarrow 
                                \st E
                            }%
                    }%
                \end{prooftree}
    ,\\[0.5cm]
   \itJugHandler
                {\Gamma}
                {\{\effectClause{y}{r}{\comput t}\} \cup \handler h}%
                {\itEffect{\sigma}{\it M}
                    {\it N_i\rightarrow \it F_i
                        }_{\rangeI}
                    \Rightarrow \it E}
        \end{array}
    \right)
    \hspace{-0.25cm}&=\hspace{-0.25cm}&\hspace{-0.10cm}\begin{array}{c}
        %J_1\coloneq\itJugComput{\Gamma';y:\it M;r:\itSet{\it N_i \rightarrow \it G_i}_{\rangeI}}{\comput t}{\it E}\,\\
       %%\mathcal{A}\Bigl(
         %%   \begin{array}{l}
               % \Pi_1,\\
           %%     \itJugComput{\Gamma';x:\it M;r:\itSet{\it N_i \rightarrow \it G_i}_{\rangeI}}{\comput t}{\it E}
           %% \end{array}
       %% \Bigl)\\
        \exists \Gamma'\subseteq \Gamma .\, \forall \rangeI.\\
        \exists \refrel{\st G}{\it G_i}.\,
         \exists \Gamma_i\subseteq \Gamma.\, (\Gamma=\Gamma'+_{\rangeI}\Gamma_i)\\
        \wedge\algo{\Pi_1}{\itJugComput{\Gamma';y:\it M;r:\itSet{\it N_i \rightarrow \it G_i}_{\rangeI}}{\comput t}{\it E}}\\
        \bigwedge_{\rangeI}\algo{\Pi_2}{\itJugHandler{\Gamma_i}{\handler h}{\it F_i\Rightarrow\it G_i}}\\
    \end{array}
\end{array}
$

==> Visuals/LeafReplacement.tex <==
\begin{tikzpicture}
    [level distance= 17mm, sibling distance= 23mm, 
    edge from parent/.style={-latex}]

\tikzstyle{index}=
    [near start, circle, fill=white,
    inner sep=0.7pt, scale=0.9]
\tikzstyle{E}=[blue]
\tikzstyle{G}=[orange]
\tikzstyle{E-}=[draw=blue, text=blue]
\tikzstyle{G-}=[draw=orange, text=orange]

%%%% LEFT SIDE %%%%%    
  \node[E] at (-5.5,2) {$ \sigma[\it M]$}
    child {node[G] {$\ret*{}[\it M_1]$}
        edge from parent[E-] node[index,E-] {$\it N_1$}
    }
    child {node[E] {$ \sigma[\it N]$}
        child {node[G] {$\ret*{}[\it M_2]$}
            edge from parent[E-] node[index,E-] {$\it N_2$}
        }
        child {node[G] {$\ret*{}[\it M_1]$}
            edge from parent[E-] node[index,E-] {$\it N_3$}
        }
        edge from parent[E-] node[index,E-] {$\it N_2$}
    };

%%%% MIDDLE %%%%%   
    \draw[line width=1mm, -{Latex[length=5mm]}]      (-2.5,-0.5)   -- (2.5,-0.5);
    \node at (0,2) {$
        \it M_1 \rightarrow \itEffect*{\sigma}{\it M_1}
                { \begin{matrix}
                    \it N_1 \rightarrow \itEffectReturn{\it M_1}\\
                    \it N_2 \rightarrow \itEffectReturn{\it M}
                \end{matrix} } $};
    \node at (0,1) {$
        \it M_1 \rightarrow \itEffect*{\sigma}{\it M}
                {\it N_2 \rightarrow \itEffectReturn{\it M_1}} $};
    \node at (0,0.2) {$ \it M_2 \rightarrow \itEffectReturn{\it N_2}$};


%%%% RIGHT SIDE %%%%
    \node[E] at (5.5,2) {$ \sigma[\it M]$}
    child {node[G] {$ \sigma[\it M]$}
        child {node[G, xshift=-10mm] {$\ret*{}[\it M_1]$}
            edge from parent[G-] node[index,G-] {$\it N_2$}
        }
        edge from parent[E-] node[index,E-] {$\it N_1$}
    }
    child {node[E] {$ \sigma[\it N]$}
        child {node[G] {$\ret*{}[\it N_2]$}
            edge from parent[E-] node[index,E-] {$\it N_2$}
        }
        child {node[G] {$ \sigma[\it M_1]$}
            child {node[G] {$\ret*{}[\it M_1]$}
                edge from parent[G-] node[index,G-] {$\it N_1$}
            }
            child {node[G] {$\ret*{}[\it M]$}
                edge from parent[G-] node[index,G-] {$\it N_2$}
            }
            edge from parent[E-] node[index,E-] {$\it N_3$}
        }
        edge from parent[E-] node[index,E-] {$\it N_2$}
    };
\end{tikzpicture}

==> Visuals/itExample.tex <==
\begin{tabular}{c}
    $

    \hspace{2.5cm}
\begin{tikzpicture}
    [level distance= 22mm, sibling distance= 50mm, 
    edge from parent/.style={-latex}]

\tikzstyle{index}=
    [rectangle, fill=white,
    inner sep=2pt, scale=0.75]
\tikzstyle{C}=[blue]
\tikzstyle{V-}=[draw=blue, text=valueColor]
 
  \node[C] {$ \sigma[\valueColor{\typeInt 3}]$}
    child {node[C] {$\ret*{}[\valueColor{\typeInt 1}]$}
        edge from parent[V-] node[index,V-] {$\typeInt 1$}
    }
    child {node[C] {$ \delta[\valueColor{\itSetEmpty}]$}
        child {node[C] {$\ret*{}[\valueColor{\typeInt 5}]$}
            edge from parent[V-] node[index,V-] {$\itSet{\itSet{\typeInt 3} \rightarrow \itEffectReturn{\typeInt 5}}$}
        }
        child {node[C] {$\delta[\valueColor{\typeInt 3}]$}
            edge from parent[V-] node[index,V-] {$\itSet{\itSet{\typeInt 3} \rightarrow \itEffect{\delta}{\typeInt 3}{}}$}
        }
        edge from parent[V-] node[index,V-] {$\typeInt 2$}
    };
\end{tikzpicture}
\hspace{2.5cm}
    $
\end{tabular}
